xYOLO: A Model For Real-Time Object Detection In Humanoid Soccer On Low-End Hardware

With the emergence of onboard vision processing for areas such as the internet of things (IoT), edge computing and autonomous robots, there is increasing demand for computationally efficient convolutional neural network (CNN) models to perform real-time object detection on resource constraints hardware devices. Tiny-YOLO is generally considered as one of the faster object detectors for low-end devices and is the basis for our work. Our experiments on this network have shown that Tiny-YOLO can achieve 0.14 frames per second(FPS) on the Raspberry Pi 3 B, which is too slow for soccer playing autonomous humanoid robots detecting goal and ball objects. In this paper we propose an adaptation to the YOLO CNN model named xYOLO, that can achieve object detection at a speed of 9.66 FPS on the Raspberry Pi 3 B. This is achieved by trading an acceptable amount of accuracy, making the network approximately 70 times faster than Tiny-YOLO. Greater inference speed-ups were also achieved on a desktop CPU and GPU. Additionally we contribute an annotated Darknet dataset for goal and ball detection.

==> network.tex <==
\noindent\resizebox{\textwidth}{!}{
  \begin{tikzpicture}
    \draw[use as bounding box, transparent] (-1.8,-1.8) rectangle (17.6, 3.2);
    % Define the macro.
    % 1st argument: Height and width of the layer rectangle slice
    % 2nd argument: Depth of the layer slice
    % 3rd argument: X Offset --> use it to offset layers from previously drawn
    %               layers
    % 4th argument: Options for filldraw
    % 5th argument: Text to be placed below this layer
    % 6th argument: Y Offset --> Use it when an output needs to be fed to
    %               multiple layers that are on the same X offset
    \newcommand{\networkLayer}[6]{
      \def\a{.01 * #1} % Used to distinguish input resolution for current layer.
      \def\b{0.02}
      \def\c{0.025 * #2} % Width of the cube to distinguish number of input channels for current layer.
      \def\t{#3} % X offset for current layer.
      \def\d{#4} % Y offset for current layer.
      % Draw the layer body.
      \draw[line width=0.3mm](\c+\t,0,\d) -- (\c+\t,\a,\d) -- (\t,\a,\d);                                                      % back plane
      \draw[line width=0.3mm](\t,0,\a+\d) -- (\c+\t,0,\a+\d) node[midway,below] {#6} -- (\c+\t,\a,\a+\d) -- (\t,\a,\a+\d) -- (\t,0,\a+\d); % front plane
      \draw[line width=0.3mm](\c+\t,0,\d) -- (\c+\t,0,\a+\d);
      \draw[line width=0.3mm](\c+\t,\a,\d) -- (\c+\t,\a,\a+\d);
      \draw[line width=0.3mm](\t,\a,\d) -- (\t,\a,\a+\d);
      % Recolor visible surfaces
      \filldraw[#5] (\t+\b,\b,\a+\d) -- (\c+\t-\b,\b,\a+\d) -- (\c+\t-\b,\a-\b,\a+\d) -- (\t+\b,\a-\b,\a+\d) -- (\t+\b,\b,\a+\d); % front plane
      \filldraw[#5] (\t+\b,\a,\a-\b+\d) -- (\c+\t-\b,\a,\a-\b+\d) -- (\c+\t-\b,\a,\b+\d) -- (\t+\b,\a,\b+\d);
      % Colored slice.
      \ifthenelse {\equal{#5} {}}
      {} % Do not draw colored slice if #4 is blank.
      {\filldraw[#5] (\c+\t,\b,\a-\b+\d) -- (\c+\t,\b,\b+\d) -- (\c+\t,\a-\b,\b+\d) -- (\c+\t,\a-\b,\a-\b+\d);} % Else, draw a colored slice.
    }
    % NETWORK
    \networkLayer{256 * 1.0}{  3}{ 0.2 - 1}{0}{color=blue!40  }{a} %  0
    \networkLayer{256 * 1.0}{  2}{ 0.4 - 1}{0}{color=orange!40}{b} %  1
    \networkLayer{128 * 1.5}{  2}{ 0.6 - 1}{0}{color=blue!40  }{c} %  2
    \networkLayer{128 * 1.5}{  4}{ 0.8 - 1}{0}{color=orange!40}{d} %  3
    \networkLayer{ 64 * 2.0}{  4}{ 1.0 - 1}{0}{color=blue!40  }{e} %  4
    \networkLayer{ 64 * 2.0}{  8}{ 1.2 - 1}{0}{color=orange!40}{f} %  5
    \networkLayer{ 32 * 2.5}{  8}{ 1.4 - 1}{0}{color=blue!40  }{g} %  6
    \networkLayer{ 32 * 2.5}{ 16}{ 1.7 - 1}{0}{color=orange!40}{h} %  7
    \networkLayer{ 16 * 3.5}{ 16}{ 2.1 - 1}{0}{color=blue!40  }{i} %  8
    \networkLayer{ 16 * 3.5}{ 32}{ 2.6 - 1}{0}{color=orange!40}{j} %  9
    \networkLayer{  8 * 4.5}{ 32}{ 3.5 - 1}{0}{color=blue!40  }{k} % 10
    \networkLayer{  8 * 4.5}{ 64}{ 4.4 - 1}{0}{color=orange!40}{l} % 11
    \networkLayer{  8 * 4.5}{ 64}{ 6.1 - 1}{0}{color=cyan!40  }{m} % 12
    \networkLayer{  8 * 4.5}{128}{ 7.8 - 1}{0}{color=cyan!40  }{n} % 13
    \networkLayer{  8 * 4.5}{ 32}{11.1 - 1}{0}{color=cyan!40  }{o} % 14
    \networkLayer{  8 * 4.5}{ 64}{12.0 - 1}{0}{color=cyan!40  }{p} % 15
    \networkLayer{  4 * 7.5}{  1}{13.8 - 1}{0}{color=pink!40  }{q} % 16 !
    \networkLayer{  4 * 7.5}{  1}{14.1 - 1}{0}{color=white    }{r} % 17 !
    \networkLayer{  8 * 4.5}{ 32}{14.4 - 1}{0}{color=blue!40  }{s} % 18
    \networkLayer{  8 * 4.5}{ 16}{15.3 - 1}{0}{color=yellow!40}{t} % 19
    \networkLayer{  4 * 7.5}{  1}{15.9 - 1}{0}{color=white    }{u} % 20 !
    \networkLayer{ 16 * 3.5}{ 48}{16.3 - 1}{0}{color=blue!40  }{v} % 21
    \networkLayer{ 16 * 3.5}{ 32}{17.6 - 1}{0}{color=blue!40  }{w} % 22
    \networkLayer{  4 * 7.5}{  1}{18.5 - 1}{0}{color=pink!40  }{x} % 23 !
  \end{tikzpicture}
}
% layer     filters    size              input                output
%    0 conv      2  3 x 3 / 1   256 x 256 x   3   ->   256 x 256 x   2 0.007 BF
%    1 max          2 x 2 / 2   256 x 256 x   2   ->   128 x 128 x   2 0.000 BF
%    2 conv      4  3 x 3 / 1   128 x 128 x   2   ->   128 x 128 x   4 0.002 BF
%    3 max          2 x 2 / 2   128 x 128 x   4   ->    64 x  64 x   4 0.000 BF
%    4 conv      8  3 x 3 / 1    64 x  64 x   4   ->    64 x  64 x   8 0.002 BF
%    5 max          2 x 2 / 2    64 x  64 x   8   ->    32 x  32 x   8 0.000 BF
%    6 conv     16  3 x 3 / 1    32 x  32 x   8   ->    32 x  32 x  16 0.002 BF
%    7 max          2 x 2 / 2    32 x  32 x  16   ->    16 x  16 x  16 0.000 BF
%    8 conv     32  3 x 3 / 1    16 x  16 x  16   ->    16 x  16 x  32 0.002 BF
%    9 max          2 x 2 / 2    16 x  16 x  32   ->     8 x   8 x  32 0.000 BF
%   10 conv     64  3 x 3 / 1     8 x   8 x  32   ->     8 x   8 x  64 0.002 BF
%   11 max          2 x 2 / 1     8 x   8 x  64   ->     8 x   8 x  64 0.000 BF
%   12 convXB  128  3 x 3 / 1     8 x   8 x  64   ->     8 x   8 x 128 0.009 BF <-- XNOR
%   13 convXB   32  1 x 1 / 1     8 x   8 x 128   ->     8 x   8 x  32 0.001 BF <-- XNOR
%   14 convXB   64  3 x 3 / 1     8 x   8 x  32   ->     8 x   8 x  64 0.002 BF <-- XNOR
%   15 convXB   21  1 x 1 / 1     8 x   8 x  64   ->     8 x   8 x  21 0.000 BF <-- XNOR
%   16 yolo
%   17 route  13
%   18 conv     16  1 x 1 / 1     8 x   8 x  32   ->     8 x   8 x  16 0.000 BF
%   19 upsample            2x     8 x   8 x  16   ->    16 x  16 x  16
%   20 route  19 8
%   21 conv     32  3 x 3 / 1    16 x  16 x  48   ->    16 x  16 x  32 0.007 BF
%   22 conv     21  1 x 1 / 1    16 x  16 x  32   ->    16 x  16 x  21 0.000 BF
%   23 yolo
% Total BFLOPS 0.039

